Finch-Skea Solutions of Anisotropic Stellar Models in $f(R)$ Gravity

Present paper deals with the composition and modelling of compact dense astrophysical bodies under the framework of $f(R)$ gravity. The model is employed on various observed strange stars viz., SMC X-1, SAX J1808.4-3658, Swift J1818.0-1607, PSR J1614-2230 and PSR J0348+0432. Upon setting the appropriate value of dimensionless coupling parameter $\lambda $, the physical parameters such as the density, the radial and tangential pressures were obtained. Mass-Radius relation without presuming any equation of state is capable enough to accommodate all strange stars nearly having solar mass up to 2.5. The physical viability of the model is examined for all the aforementioned stars and it is found that all the regularity and stability conditions are satisfied.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

